GG Tau A: Dark shadows on the ringworld

Context. With its high complexity, large size, and close distance, the ringworld around GG Tau A is an appealing case to study the formation and evolution of protoplanetary disks around multiple star systems. However, investigations with radiative transfer models are usually neglecting the influence of the circumstellar dust around the individual stars. Aims. We investigate how circumstellar disks around the stars of GG Tau A are influencing the emission that is scattered at the circumbinary disk and if constraints on these circumstellar disks can be derived. Methods. We perform radiative transfer simulations with the code POLARIS to obtain spectral energy distributions and emission maps in the H-Band (near-infrared). Subsequently, we compare them with observations to achieve our aims. Results. We studied the ratio of polarized intensity at different locations in the circumbinary disk and conclude that the observed scattered-light near-infrared emission is best reproduced, if the circumbinary disk lies in the shadow of at least two co-planar circumstellar disks surrounding the central stars. This implies that the inner wall of the circumbinary disk is strongly obscured around the midplane, while the observed emission is actually dominated by the most upper disk layers. In addition, the inclined dark lane ("gap") on the western side of the circumbinary disk, which is a stable (non rotating) feature since ~20yr, can only be explained by the self-shadowing of a misaligned circumstellar disk surrounding one of the two components of the secondary close-binary star GG Tau Ab.

==> figures/I_emission_map_illustration_1.tex <==
% !TEX root = ../gg_tau.tex
\definecolor{new_green}{HTML}{2b3595}
\definecolor{new_purple}{HTML}{e14594}
\tikzstyle{stars} = [star, star points=5, fill=red, inner sep=0pt, minimum height=0.3cm]
\if\referee1
\begin{tikzpicture}[scale=1.5, font=\small]
\else
\begin{tikzpicture}[scale=2.0, font=\large]
\fi
    \node at (-3.85cm, 0.1cm) {\includegraphics[width=0.37\hsize]{figures/potter_hi.jpg}};

    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
        rgb(0cm)=(0,0,0);
        rgb(0.6cm)=(0.5,0.5,0.5);
        rgb(0.9cm)=(1,1,1);
        rgb(1.5cm)=(1,1,1)
    }
    \fill[even odd rule, rotate=7, shading=ring, color=white]
    (0,0) ellipse (1.0cm and 0.8cm) ellipse (1.5cm and 1.2cm);

    %\draw[thick, gray, dashed] (0, -1.3054703904074112cm) -- (0, -0.8033663940968684cm);
    %\draw[thick, gray, dashed] (0,  0.8033663940968684cm) -- (0, 1.3054703904074112cm);
    %\draw[thick, gray, dashed] (-1.5956908640443852cm, 0) -- (-0.9973067900277408cm, 0);
    %\draw[thick, gray, dashed] ( 0.9973067900277408cm, 0) -- (1.5956908640443852cm, 0);

    \node[gray] at (0, 0.68cm) {N};
    \node[gray] at (0, -0.68cm) {S};
    \node[gray] at (-0.88cm, 0) {E};
    \node[gray] at (0.88cm, 0) {W};

    \draw[very thick, rotate=277, new_green] (0, -1.5cm) -- (0, 1.5cm);
    %\draw[very thick, rotate around={7:(0,0)}, -latex, new_green] (0.17014896cm, 1.29031cm) arc (84:360:1.6cm and 1.3cm);

    %\node[new_green, scale=1.5] at (-0.6704084374678958cm, -0.28381777071186765cm) {$\otimes$};
    %\node[new_green, scale=1.5] at (-0.7191561748299549cm, 0.11320068994466116cm) {$\odot$};
    \node[anchor=center, new_green] at (0, 1.45cm) {$\text{PA}_\text{CB}=\SI{277}{\degree}$, $\text{i}=\SI{37}{\degree}$};

    \node[stars] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {};
    \node[anchor=west, xshift=0.05cm, yshift=0.05cm] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {Ab2};
    \node[stars] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {};
    \node[anchor=south, yshift=0.05cm] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {Ab1};
    \node[stars] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {};
    \node[anchor=east, xshift=-0.05cm] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {Aa};

    \node at (-1.85cm, -5.6cm) {\includegraphics[width=0.97\hsize, page=1]{figures/2x2x2_I_emission_map_new.pdf}};
\end{tikzpicture}


==> figures/I_emission_map_illustration_2.tex <==
% !TEX root = ../gg_tau.tex
\definecolor{new_green}{HTML}{2b3595}
\definecolor{new_purple}{HTML}{e14594}
\tikzstyle{stars} = [star, star points=5, fill=red, inner sep=0pt, minimum height=0.3cm]

\if\referee1
\begin{tikzpicture}[scale=1.5, font=\small]
\else
\begin{tikzpicture}[scale=2.0, font=\large]
\fi
    \node at (-3.85cm, 0.1cm) {\includegraphics[width=0.37\hsize]{figures/potter_hi.jpg}};

    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
        rgb(0cm)=(0,0,0);
        rgb(0.6cm)=(0.5,0.5,0.5);
        rgb(0.9cm)=(1,1,1);
        rgb(1.5cm)=(1,1,1)
    }
    \fill[even odd rule, rotate=7, shading=ring, color=white]
    (0,0) ellipse (1.0cm and 0.8cm) ellipse (1.5cm and 1.2cm);

    %\draw[thick, gray, dashed] (0, -1.3054703904074112cm) -- (0, -0.8033663940968684cm);
    %\draw[thick, gray, dashed] (0,  0.8033663940968684cm) -- (0, 1.3054703904074112cm);
    %\draw[thick, gray, dashed] (-1.5956908640443852cm, 0) -- (-0.9973067900277408cm, 0);
    %\draw[thick, gray, dashed] ( 0.9973067900277408cm, 0) -- (1.5956908640443852cm, 0);

    \node[gray] at (0, 0.68cm) {N};
    \node[gray] at (0, -0.68cm) {S};
    \node[gray] at (-0.88cm, 0) {E};
    \node[gray] at (0.88cm, 0) {W};

    \draw[very thick, rotate=277, new_green] (0, -1.5cm) -- (0, 1.5cm);
    %\draw[very thick, rotate around={7:(0,0)}, -latex, new_green] (0.17014896cm, 1.29031cm) arc (84:360:1.6cm and 1.3cm);

    %\node[new_green, scale=1.5] at (-0.6704084374678958cm, -0.28381777071186765cm) {$\otimes$};
    %\node[new_green, scale=1.5] at (-0.7191561748299549cm, 0.11320068994466116cm) {$\odot$};
    \node[anchor=center, new_green] at (0, 1.45cm) {$\text{PA}_\text{CB}=\SI{277}{\degree}$, $\text{i}=\SI{37}{\degree}$};

    \node[stars] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {};
    \node[anchor=west, xshift=0.05cm, yshift=0.05cm] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {Ab2};
    \node[stars] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {};
    \node[anchor=south, yshift=0.05cm] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {Ab1};
    \node[stars] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {};
    \node[anchor=east, xshift=-0.05cm] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {Aa};

    \node at (-1.85cm, -5.6cm) {\includegraphics[width=0.97\hsize, page=2]{figures/2x2x2_I_emission_map_new.pdf}};
\end{tikzpicture}


==> figures/I_emission_map_illustration_3.tex <==
% !TEX root = ../gg_tau.tex

\begin{tikzpicture}
    \node at (-4.3cm,-0.1cm) {\includegraphics[height=0.25\vsize]{figures/potter_hi.jpg}};

    \node at (4.3cm, 0cm) {\includegraphics[height=0.35\vsize]{figures/I_emission_map_comparison_with_circles_new.pdf}};
\end{tikzpicture}


==> figures/PI_emission_map_illustration_1.tex <==
% !TEX root = ../gg_tau.tex
\definecolor{new_green}{HTML}{2b3595}
\definecolor{new_purple}{HTML}{e14594}
\tikzstyle{stars} = [star, star points=5, fill=red, inner sep=0pt, minimum height=0.3cm]

\if\referee1
\begin{tikzpicture}[scale=1.4, font=\small]
\else
\begin{tikzpicture}[scale=1.8, font=\large]
\fi
    \node at (-1.55cm, -3.75cm) {\includegraphics[width=0.95\hsize, page=1]{figures/2x2x3_PI_emission_map_1_ellipse_new.pdf}};

    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
        rgb(0cm)=(0,0,0);
        rgb(0.6cm)=(0.5,0.5,0.5);
        rgb(0.9cm)=(1,1,1);
        rgb(1.5cm)=(1,1,1)
    }
    \fill[even odd rule, rotate=7, shading=ring, color=white]
    (0,0) ellipse (1.0cm and 0.8cm) ellipse (1.5cm and 1.2cm);

    %\draw[thick, gray, dashed] (0, -1.3054703904074112cm) -- (0, -0.8033663940968684cm);
    %\draw[thick, gray, dashed] (0,  0.8033663940968684cm) -- (0, 1.3054703904074112cm);
    %\draw[thick, gray, dashed] (-1.5956908640443852cm, 0) -- (-0.9973067900277408cm, 0);
    %\draw[thick, gray, dashed] ( 0.9973067900277408cm, 0) -- (1.5956908640443852cm, 0);

    \node[gray] at (0, 0.68cm) {N};
    \node[gray] at (0, -0.68cm) {S};
    \node[gray] at (-0.88cm, 0) {E};
    \node[gray] at (0.88cm, 0) {W};

    \draw[very thick, rotate=277, new_purple] (0, -1.5cm) -- (0, 1.5cm);
    %\draw[very thick, rotate around={7:(0,0)}, -latex, new_purple] (0.17014896cm, 1.29031cm) arc (84:360:1.6cm and 1.3cm);

    %\node[new_purple, scale=1.5] at (-0.6704084374678958cm, -0.28381777071186765cm) {$\otimes$};
    %\node[new_purple, scale=1.5] at (-0.7191561748299549cm, 0.11320068994466116cm) {$\odot$};
    \node[anchor=center, new_purple] at (0, 1.5cm) {$\text{PA}_\text{CB}=\SI{277}{\degree}$, $\text{i}=\SI{37}{\degree}$};

    \node[stars] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {};
    \node[anchor=west, xshift=0.05cm, yshift=0.05cm] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {Ab2};
    \node[stars] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {};
    \node[anchor=south, yshift=0.05cm] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {Ab1};
    \node[stars] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {};
    \node[anchor=east, xshift=-0.05cm] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {Aa};
\end{tikzpicture}


==> figures/PI_emission_map_illustration_2.tex <==
% !TEX root = ../gg_tau.tex
\definecolor{new_green}{HTML}{2b3595}
\definecolor{new_purple}{HTML}{e14594}
\tikzstyle{stars} = [star, star points=5, fill=red, inner sep=0pt, minimum height=0.3cm]

\if\referee1
\begin{tikzpicture}[scale=1.4, font=\small]
\else
\begin{tikzpicture}[scale=1.8, font=\large]
\fi
    \node at (-1.55cm, -3.75cm) {\includegraphics[width=0.95\hsize, page=2]{figures/2x2x3_PI_emission_map_1_ellipse_new.pdf}};

    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
        rgb(0cm)=(0,0,0);
        rgb(0.6cm)=(0.5,0.5,0.5);
        rgb(0.9cm)=(1,1,1);
        rgb(1.5cm)=(1,1,1)
    }
    \fill[even odd rule, rotate=7, shading=ring, color=white]
    (0,0) ellipse (1.0cm and 0.8cm) ellipse (1.5cm and 1.2cm);

    %\draw[thick, gray, dashed] (0, -1.3054703904074112cm) -- (0, -0.8033663940968684cm);
    %\draw[thick, gray, dashed] (0,  0.8033663940968684cm) -- (0, 1.3054703904074112cm);
    %\draw[thick, gray, dashed] (-1.5956908640443852cm, 0) -- (-0.9973067900277408cm, 0);
    %\draw[thick, gray, dashed] ( 0.9973067900277408cm, 0) -- (1.5956908640443852cm, 0);

    \node[gray] at (0, 0.68cm) {N};
    \node[gray] at (0, -0.68cm) {S};
    \node[gray] at (-0.88cm, 0) {E};
    \node[gray] at (0.88cm, 0) {W};

    \draw[very thick, rotate=277, new_purple] (0, -1.5cm) -- (0, 1.5cm);
    %\draw[very thick, rotate around={7:(0,0)}, -latex, new_purple] (0.17014896cm, 1.29031cm) arc (84:360:1.6cm and 1.3cm);

    %\node[new_purple, scale=1.5] at (-0.6704084374678958cm, -0.28381777071186765cm) {$\otimes$};
    %\node[new_purple, scale=1.5] at (-0.7191561748299549cm, 0.11320068994466116cm) {$\odot$};
    \node[anchor=center, new_purple] at (0, 1.5cm) {$\text{PA}_\text{CB}=\SI{277}{\degree}$, $\text{i}=\SI{37}{\degree}$};

    \node[stars] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {};
    \node[anchor=west, xshift=0.05cm, yshift=0.05cm] at (0.25 * 0.5150380749100542cm + 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm - 0.1 * 0.5150380749100542cm) {Ab2};
    \node[stars] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {};
    \node[anchor=south, yshift=0.05cm] at (0.25 * 0.5150380749100542cm - 0.1 * 0.8571673007021123cm, 0.25 * 0.8571673007021123cm + 0.1 * 0.5150380749100542cm) {Ab1};
    \node[stars] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {};
    \node[anchor=east, xshift=-0.05cm] at (-0.25 * 0.5150380749100542cm, -0.25 * 0.8571673007021123cm) {Aa};
\end{tikzpicture}


==> figures/illustration_1.tex <==
% !TEX root = ../gg_tau.tex

\definecolor{new_green}{HTML}{2b3595}
\definecolor{new_purple}{HTML}{e14594}
\tikzstyle{stars} = [star, star points=5, fill=red, inner sep=0pt, minimum height=0.3cm]

\tikzset{
  ring shading/.code args={from #1 at #2 to #3 at #4}{
    \def\colin{#1}
    \def\radin{#2}
    \def\colout{#3}
    \def\radout{#4}
    \pgfmathsetmacro{\proportion}{\radin/\radout}
    \pgfmathsetmacro{\outer}{.8818cm}
    \pgfmathsetmacro{\inner}{.8818cm*\proportion}
    \pgfmathsetmacro{\innerlow}{\inner-0.01pt}
    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
      color(0pt)=(white);
      color(\innerlow)=(white);
      color(\inner)=(#1);
      color(\outer)=(#3)
    }
    \pgfkeysalso{/tikz/shading=ring}
  },
}

\begin{tikzpicture}[scale=2.3, thick]
	\shade[even odd rule,ring shading={from gray at 0.8cm to white at 1.1cm}]
  		(0,0) circle (0.8cm) circle (1.1cm);
	%\draw[thick, gray, dashed] (0, -1cm) -- (0, -0.8cm);
	%\draw[thick, gray, dashed] (0,  0.8cm) -- (0, 1cm);
	%\draw[thick, gray, dashed] (-1cm, 0) -- (-0.8cm, 0);
  %\draw[thick, gray, dashed] ( 0.8cm, 0) -- ( 1cm, 0);
  
  \node[gray, font=\large] at (0, 0.7cm) {N};
  \node[gray, font=\large] at (0, -0.7cm) {S};
  \node[gray, font=\large] at (-0.7cm, 0) {E};
  \node[gray, font=\large] at (0.7cm, 0) {W};

	\draw[very thick, rotate=277, new_purple, dashed] (0, -1.1cm) -- (0, 1.1cm);
  %\draw[very thick, -latex, new_purple] (0, 1.1cm) arc (90:367:1.1cm);
  %\node[new_purple, scale=2] at (-0.5215265147216976cm, -0.2655373692010955cm) {$\otimes$};
  %\node[new_purple, scale=2] at (-0.5702742520837567cm, 0.1314810914554333cm) {$\odot$};
	\node[anchor=center, new_purple] at (0, 1.2cm) {$\text{PA}_\text{CB}=\SI{277}{\degree}$ (inclination)};

	\draw[very thick, rotate=335, new_green] (0, -1.1cm) -- (0, 1.1cm);
	%\draw[very thick, -latex, new_green] (0, 1.2cm) arc (90:425:1.2cm);
	\node[anchor=center, new_green] at (0, 1.4cm) {$\text{PA}_\text{stars}=\SI{335}{\degree}$ (major axis of the stars)};

	\node[stars] at (0.25 * 0.423cm + 0.1 * 0.906cm, 0.25 * 0.906cm - 0.1 * 0.423cm) {};
	\node[anchor=west, xshift=0.05cm] at (0.25 * 0.423cm + 0.1 * 0.906cm, 0.25 * 0.906cm - 0.1 * 0.423cm) {Ab2};
	\node[stars] at (0.25 * 0.423cm - 0.1 * 0.906cm, 0.25 * 0.906cm + 0.1 * 0.423cm) {};
	\node[anchor=south, yshift=0.05cm] at (0.25 * 0.423cm - 0.1 * 0.906cm, 0.25 * 0.906cm + 0.1 * 0.423cm) {Ab1};
	\node[stars] at (-0.25 * 0.423cm, -0.25 * 0.906cm) {};
	\node[anchor=east, xshift=-0.05cm] at (-0.25 * 0.423cm, -0.25 * 0.906cm) {Aa};
\end{tikzpicture}


==> figures/illustration_2.tex <==
% !TEX root = ../gg_tau.tex

\definecolor{new_green}{HTML}{2b3595}
\definecolor{new_purple}{HTML}{e14594}
\tikzstyle{stars} = [star, star points=5, fill=red, inner sep=0pt, minimum height=0.2cm]


\begin{tikzpicture}[xscale=1.9, thick]
    \draw[gray, thick, dashed] (0cm, 0cm) -- (8cm, 0cm);
    \draw[gray, thick, dashed] (0cm, 1.3cm) -- (0cm, -1.3cm) node[anchor=north, black] {$\SI{0}{\astronomicalunit{}}$};
    \node[text width=2.1cm,align=left] at (-0.65cm, 0cm) {$N_z=\SI{251}{cells}$ \\ (variable!)};

    \fill[right color=gray, left color=white, draw=white] (1.8cm, 0.1cm) -- (1.1cm, 0.4cm) -- (1.1cm, -0.4cm) -- (1.8cm, -0.1cm) -- cycle;
    \fill[left color=gray, right color=white, draw=white] (2.2cm, 0.1cm) -- (2.9cm, 0.4cm) -- (2.9cm, -0.4cm) -- (2.2cm, -0.1cm) -- cycle;
    \fill[left color=gray, right color=white, draw=white] (6cm, 0.3cm) -- (8cm, 1cm) -- (8cm, -1cm) -- (6cm, -0.3cm) -- cycle;

    \node at (2cm, 1.5cm) {\textbf{CS disks and stars}};
    \node at (2cm, -1.1cm) {$N_r=\SI{250}{cells}$};

    \node at (7cm, 1.5cm) {\textbf{CB disk}};
    \node at (7cm, -1.1cm) {$N_r=\SI{50}{cells}$};

    \draw (-0.05cm, 1.0cm) -- (0.05cm, 1.0cm);
    \draw (-0.05cm, 0.9cm) -- (0.05cm, 0.9cm);
    \draw (-0.05cm, 0.8cm) -- (0.05cm, 0.8cm);
    \draw (-0.05cm, 0.7cm) -- (0.05cm, 0.7cm);
    \draw (-0.05cm, 0.6cm) -- (0.05cm, 0.6cm);
    \draw (-0.05cm, 0.5cm) -- (0.05cm, 0.5cm);
    \draw (-0.05cm, 0.4cm) -- (0.05cm, 0.4cm);
    \draw (-0.05cm, 0.3cm) -- (0.05cm, 0.3cm);
    \draw (-0.05cm, 0.2cm) -- (0.05cm, 0.2cm);
    \draw (-0.05cm, 0.1cm) -- (0.05cm, 0.1cm);
    \draw (-0.05cm, 0cm) -- (0.05cm, 0cm);
    \draw (-0.05cm, -0.1cm) -- (0.05cm, -0.1cm);
    \draw (-0.05cm, -0.2cm) -- (0.05cm, -0.2cm);
    \draw (-0.05cm, -0.3cm) -- (0.05cm, -0.3cm);
    \draw (-0.05cm, -0.4cm) -- (0.05cm, -0.4cm);
    \draw (-0.05cm, -0.5cm) -- (0.05cm, -0.5cm);
    \draw (-0.05cm, -0.6cm) -- (0.05cm, -0.6cm);
    \draw (-0.05cm, -0.7cm) -- (0.05cm, -0.7cm);
    \draw (-0.05cm, -0.8cm) -- (0.05cm, -0.8cm);
    \draw (-0.05cm, -0.9cm) -- (0.05cm, -0.9cm);
    \draw (-0.05cm, -1.0cm) -- (0.05cm, -1.0cm);

    \draw (1.1cm, 0.1cm) -- (1.1cm, -0.1cm);
    \draw (1.2cm, 0.1cm) -- (1.2cm, -0.1cm);
    \draw (1.3cm, 0.1cm) -- (1.3cm, -0.1cm);
    \draw (1.4cm, 0.1cm) -- (1.4cm, -0.1cm);
    \draw (1.5cm, 0.1cm) -- (1.5cm, -0.1cm);
    \draw (1.6cm, 0.1cm) -- (1.6cm, -0.1cm);
    \draw (1.7cm, 0.1cm) -- (1.7cm, -0.1cm);
    \draw (1.8cm, 0.1cm) -- (1.8cm, -0.1cm);
    \draw (1.9cm, 0.1cm) -- (1.9cm, -0.1cm);
    \draw (2.0cm, 0.1cm) -- (2.0cm, -0.1cm);
    \draw (2.1cm, 0.1cm) -- (2.1cm, -0.1cm);
    \draw (2.2cm, 0.1cm) -- (2.2cm, -0.1cm);
    \draw (2.3cm, 0.1cm) -- (2.3cm, -0.1cm);
    \draw (2.4cm, 0.1cm) -- (2.4cm, -0.1cm);
    \draw (2.5cm, 0.1cm) -- (2.5cm, -0.1cm);
    \draw (2.6cm, 0.1cm) -- (2.6cm, -0.1cm);
    \draw (2.7cm, 0.1cm) -- (2.7cm, -0.1cm);
    \draw (2.8cm, 0.1cm) -- (2.8cm, -0.1cm);
    \draw (2.9cm, 0.1cm) -- (2.9cm, -0.1cm);

    \draw (6.05cm, 0.1cm) -- (6.05cm, -0.1cm);
    \draw (6.1cm, 0.1cm) -- (6.1cm, -0.1cm);
    \draw (6.15cm, 0.1cm) -- (6.15cm, -0.1cm);
    \draw (6.25cm, 0.1cm) -- (6.25cm, -0.1cm);
    \draw (6.4cm, 0.1cm) -- (6.4cm, -0.1cm);
    \draw (6.6cm, 0.1cm) -- (6.6cm, -0.1cm);
    \draw (6.8cm, 0.1cm) -- (6.8cm, -0.1cm);
    \draw (7.1cm, 0.1cm) -- (7.1cm, -0.1cm);
    \draw (7.5cm, 0.1cm) -- (7.5cm, -0.1cm);

    \node[stars] at (2cm, 0cm) {};

    \draw[thick, -latex] (1cm, 0cm) arc (0:40:1.5cm);
    \node at (1.45cm, 0.8cm) {$N_\varphi=\SI{600}{cells}$};

    \draw[thick, -latex] (6cm, 0cm) arc (0:40:1.5cm);
    \node at (6.45cm, 0.8cm) {$N_\varphi=\SI{180}{cells}$};

    \draw[thick] (1cm, 0cm) -- (1cm, -1.3cm) node[anchor=north] {$\SI{13}{\astronomicalunit{}}$};
    \draw[thick] (3cm, 0.2cm) -- (3cm, -1.3cm) node[anchor=north] {$\SI{30}{\astronomicalunit{}}$};
    \draw[thick] (6cm, 0cm) -- (6cm, -1.3cm) node[anchor=north] {$\SI{180}{\astronomicalunit{}}$};
    \draw[thick] (8cm, 0.2cm) -- (8cm, -1.3cm) node[anchor=north] {$\SI{260}{\astronomicalunit{}}$};
\end{tikzpicture}

